Compositional Generalization Requires Linear, Orthogonal Representations in Vision Embedding Models

Compositional generalization, the ability to recognize familiar parts in novel contexts, is a defining property of intelligent systems. Although modern models are trained on massive datasets, they still cover only a tiny fraction of the combinatorial space of possible inputs, raising the question of what structure representations must have to support generalization to unseen combinations. We formalize three desiderata for compositional generalization under standard training (divisibility, transferability, stability) and show they impose necessary geometric constraints: representations must decompose linearly into per-concept components, and these components must be orthogonal across concepts. This provides theoretical grounding for the Linear Representation Hypothesis: the linear structure widely observed in neural representations is a necessary consequence of compositional generalization. We further derive dimension bounds linking the number of composable concepts to the embedding geometry. Empirically, we evaluate these predictions across modern vision models (CLIP, SigLIP, DINO) and find that representations exhibit partial linear factorization with low-rank, near-orthogonal per-concept factors, and that the degree of this structure correlates with compositional generalization on unseen combinations. As models continue to scale, these conditions predict the representational geometry they may converge to. Code is available at https://github.com/oshapio/necessary-compositionality.

==> figures/comp_instant_clip.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{226.71683004bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24334091)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/comp_instant_clip.pdf}}%
    \put(0.91065492,0.22502445){\color[rgb]{0.70196078,0.70196078,0.70196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sm{$\cC_2$}\end{tabular}}}}%
    \put(0.64169056,0.16875386){\color[rgb]{0.70196078,0.70196078,0.70196078}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}$\hdots$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/comp_instant_clip.pdf}}%
    \put(0.84999298,0.15550573){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}\ss{Sub. type}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/comp_instant_clip.pdf}}%
    \put(0.85118326,0.1032148){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}\ss{$c_{11} = $ Cat}\end{tabular}}}}%
    \put(0.85118325,0.03257265){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}\ss{$c_{1n} = $ Person}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/comp_instant_clip.pdf}}%
    \put(0.16078668,0.21173619){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sm{$\bx_{11}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/comp_instant_clip.pdf}}%
    \put(0.39443288,0.04837798){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c} {$f$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/comp_instant_clip.pdf}}%
    \put(0.53601851,0.13539357){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}{$g$}\end{tabular}}}}%
    \put(0.55992781,0.05436877){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sm{$f_{\text{img}}({\bx_{11}})$}\end{tabular}}}}%
    \put(0.84736134,0.07479754){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ss{$\hdots$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/comp_instant_clip.pdf}}%
    \put(0.65459242,0.13918276){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ss{``A $c_1$''  }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figures/comp_instant_clip.pdf}}%
    \put(0.84848733,0.21420165){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sm{$\cC_1$}\end{tabular}}}}%
    \put(0.3841214,0.1446766){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sm{ $  \{  \bw_{1j}  \}_{j=1}^n $} \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figures/comp_instant_clip.pdf}}%
  \end{picture}%
\endgroup%


==> figures/impossibility_factorization.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{442.39205428bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29006975)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/impossibility_factorization.pdf}}%
    \put(0.17300127,0.26399877){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}\small $n = 8 \implies 64$ regions\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/impossibility_factorization.pdf}}%
    \put(0.45103519,0.26399877){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}\small $n = 14 \implies 196$ regions\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/impossibility_factorization.pdf}}%
    \put(0.7324599,0.26399877){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}\small Impossible factorization\end{tabular}}}}%
    \put(0.87824106,0.23652119){\color[rgb]{0.58039216,0.58039216,0.58039216}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}C1 = 1\end{tabular}}}}%
    \put(0.87823441,0.20036416){\color[rgb]{0.58039216,0.58039216,0.58039216}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}C1 = 2\end{tabular}}}}%
    \put(0.87823441,0.14269628){\color[rgb]{0.58039216,0.58039216,0.58039216}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}C1 = 3\end{tabular}}}}%
    \put(0.87824077,0.10518082){\color[rgb]{0.58039216,0.58039216,0.58039216}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}C1 = 4\end{tabular}}}}%
    \put(0.87819775,0.07836717){\color[rgb]{0.58039216,0.58039216,0.58039216}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}C1 = 5\end{tabular}}}}%
    \put(0.87824565,0.03724357){\color[rgb]{0.58039216,0.58039216,0.58039216}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}C1 = 6\end{tabular}}}}%
    \put(0.66602335,0.0037697){\color[rgb]{0.58039216,0.58039216,0.58039216}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}C1 = 7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/impossibility_factorization.pdf}}%
    \put(0.03803063,0.26958366){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}\textbf{(a)}\end{tabular}}}}%
    \put(0.31945521,0.26958366){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}\textbf{(b)}\end{tabular}}}}%
    \put(0.60766105,0.26958366){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}\textbf{(c)}\end{tabular}}}}%
    \put(0.17902321,0.00510882){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}$x_1$\end{tabular}}}}%
    \put(0.46383849,0.00510882){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}$x_1$\end{tabular}}}}%
    \put(0.73170031,0.00510882){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}$x_1$\end{tabular}}}}%
    \put(0.04656251,0.14728248){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}$x_2$\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> figures/inariance_lemma.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{309.59113654bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55174994)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/inariance_lemma.pdf}}%
    \put(0.15786434,0.47209423){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\cD^{(1,1)}$\end{tabular}}}}%
    \put(0.33996849,0.47126371){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\cD^{(2,1)}$\end{tabular}}}}%
    \put(0.15786434,0.23240404){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\cD^{(1,2)}$\end{tabular}}}}%
    \put(0.34461451,0.23821772){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\cD^{(2,2)}$\end{tabular}}}}%
    \put(0.17734673,0.43098867){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}+1\end{tabular}}}}%
    \put(0.35828696,0.44201379){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-1\end{tabular}}}}%
    \put(0.1844062,0.12909225){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}+1\end{tabular}}}}%
    \put(0.1844062,0.12909225){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}+1\end{tabular}}}}%
    \put(0.29433642,0.1413632){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/inariance_lemma.pdf}}%
    \put(0.6675152,0.4446918){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bz_{\bc}$\end{tabular}}}}%
    \put(0.73850378,0.42739004){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bz_{\bc(i \rightarrow \bar \bc_i)}$\end{tabular}}}}%
    \put(0.61670339,0.39365888){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\by_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/inariance_lemma.pdf}}%
    \put(0.6675152,0.20001846){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bz_{\bc}$\end{tabular}}}}%
    \put(0.76008534,0.18286335){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bz_{\bc(i \rightarrow \bar \bc_i)}$\end{tabular}}}}%
    \put(0.74986375,0.12747514){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\by_2$\end{tabular}}}}%
    \put(0.04433648,0.50553572){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(a)}\end{tabular}}}}%
    \put(0.63745821,0.53053417){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(b)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/inariance_lemma.pdf}}%
    \put(0.89383828,0.4446918){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\by_1 \equiv \bz_{\bc}$\end{tabular}}}}%
    \put(0.98949213,0.42254494){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bx_{\bc(i \rightarrow \bar \bc_i)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/inariance_lemma.pdf}}%
    \put(0.89383829,0.20001846){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bz_{\bc}$\end{tabular}}}}%
    \put(1.01063395,0.18286335){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\by_2 \equiv \bz_{\bc(i \rightarrow \bar \bc_i)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/inariance_lemma.pdf}}%
    \put(0.12925248,0.02024111){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$z_1$\end{tabular}}}}%
    \put(0.35212711,0.02024111){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$z_1$\end{tabular}}}}%
    \put(0.68159394,0.02024111){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$z_1$\end{tabular}}}}%
    \put(0.90931358,0.02024111){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$z_1$\end{tabular}}}}%
    \put(0.57619218,0.13355787){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$z_2$\end{tabular}}}}}%
    \put(0.57619218,0.37581286){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$z_2$\end{tabular}}}}}%
    \put(0.02869585,0.13355787){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$z_2$\end{tabular}}}}}%
    \put(0.02869585,0.37581286){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$z_2$\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> figures/little_teaser.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{233.0133369bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35155024)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/little_teaser.pdf}}%
    \put(0.12179267,0.04236623){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/little_teaser.pdf}}%
    \put(0.462312,0.06775239){\color[rgb]{0.21176471,0.43921569,0.77254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c} $\text{A person?}$\end{tabular}}}}%
    \put(0.47417881,0.02382678){\color[rgb]{0.66666667,0.37254902,0.18431373}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c} $\text{A cat?}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/little_teaser.pdf}}%
    \put(0.40541224,0.2118135){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathcal{X}_{\text{train}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/little_teaser.pdf}}%
    \put(0.49744607,0.31431284){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Data space $\mathcal{X}$\end{tabular}}}}%
    \put(0.58173516,0.21406574){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small  $\mathcal{X} \setminus \mathcal{X}_{\text{train}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/little_teaser.pdf}}%
    \put(0.13451487,0.30532203){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small A cat on  a person\end{tabular}}}}%
    \put(0.82658936,0.30625032){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small A person on a cat\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/little_teaser.pdf}}%
    \put(0.82990668,0.04236623){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/little_teaser.pdf}}%
  \end{picture}%
\endgroup%


==> figures/minimality_dim.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{401.33039339bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28636367)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/minimality_dim.pdf}}%
    \put(0.24491461,0.25447053){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}3 concepts, 2 values per concept, $2D$ space.\end{tabular}}}}%
    \put(0.3671826,0.1644143){\color[rgb]{0,0.61568627,0.84705882}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}$H_1$\end{tabular}}}}%
    \put(0.21260517,0.05192581){\color[rgb]{0.86666667,0.49803922,0}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}$H_2$\end{tabular}}}}%
    \put(0.38307122,0.10861618){\color[rgb]{0.7372549,0,0.2745098}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}$H_3$\end{tabular}}}}%
    \put(0.12476563,0.19347639){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.03105374,0.14279351){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.3412401,0.2133386){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.19223817,0.14005388){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.09477783,0.08389177){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.37310215,0.1421086){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0.30562959,0.05307112){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/minimality_dim.pdf}}%
    \put(0.76069895,0.25447053){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}Reduction to two values\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/minimality_dim.pdf}}%
    \put(0.65026635,0.17389053){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}$\mathcal{R}_1$\end{tabular}}}}%
    \put(0.74474412,0.05017929){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}$\mathcal{R}_3$\end{tabular}}}}%
    \put(0.90764856,0.11412936){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}$\mathcal{R}_4$\end{tabular}}}}%
    \put(0.64646293,0.08720303){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}$\mathcal{R}_2$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/non_trivial_r2.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{342.64684296bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.50185061)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/non_trivial_r2.pdf}}%
    \put(0.34509182,0.6920413){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{+}\end{tabular}}}}%
    \put(0.67009176,0.6920413){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{=}\end{tabular}}}}%
    \put(0.34509182,0.41910098){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{+}\end{tabular}}}}%
    \put(0.67009176,0.41910098){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{=}\end{tabular}}}}%
    \put(0.5046781,0.85044758){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$R^2 = 0.32$\end{tabular}}}}%
    \put(0.5046781,0.29317939){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$R^2 = 0.83$\end{tabular}}}}%
    \put(0.5046781,0.55805636){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$R^2 = 0.55$\end{tabular}}}}%
    \put(0.34509182,0.11989516){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{+}\end{tabular}}}}%
    \put(0.67009176,0.11989516){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{=}\end{tabular}}}}%
    \put(0.34071415,1.0116123){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{+}\end{tabular}}}}%
    \put(0.67446946,1.0116123){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{=}\end{tabular}}}}%
    \put(0.5046781,1.43705723){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$R^2 = 0.53$\end{tabular}}}}%
    \put(0.5046781,1.14812998){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$R^2 = 0.74$\end{tabular}}}}%
    \put(0.34071415,1.29616178){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{+}\end{tabular}}}}%
    \put(0.67446946,1.29616178){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{=}\end{tabular}}}}%
    \put(0.03925011,0.83137348){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(c)}\end{tabular}}}}%
    \put(0.03925011,0.52341184){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(d)}\end{tabular}}}}%
    \put(0.03925012,0.26563926){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(e)}\end{tabular}}}}%
    \put(0.03925012,1.43549399){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(a)}\end{tabular}}}}%
    \put(0.03925011,1.14218908){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(b)}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/proof_example_2.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{234.59091307bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29244745)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/proof_example_2.pdf}}%
    \put(0.25811101,0.24561458){\color[rgb]{0.7372549,0,0.2745098}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}\textbf{\sm{Unstable \\Does not transfer}}\end{tabular}}}}%
    \put(0.76247785,0.24236375){\color[rgb]{0,0.4627451,0}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}\textbf{\sm{Stable\\Transfers}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/proof_example_2.pdf}}%
    \put(0.17219687,0.02822022){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}$\bw_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/proof_example_2.pdf}}%
    \put(0.45393713,0.02387936){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}$\bw_1$\end{tabular}}}}%
    \put(0.64236539,0.01377059){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}$\bw_1$\end{tabular}}}}%
    \put(0.90089863,0.01377059){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}$\bw_1$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/recovr_uvz_3d.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{119.05511811bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61904762)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/recovr_uvz_3d.pdf}}%
    \put(0.28325347,0.53182632){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}$\bu_1$\end{tabular}}}}%
    \put(0.41517789,0.42067505){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}$\bu_2$\end{tabular}}}}%
    \put(0.64039635,0.36515967){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}$\bu_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/recovr_uvz_3d.pdf}}%
    \put(0.66457218,0.25400838){\color[rgb]{0.7372549,0,0.2745098}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}$\bv_1$\end{tabular}}}}%
    \put(0.80742928,0.15877029){\color[rgb]{0.7372549,0,0.2745098}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}$\bv_2$\end{tabular}}}}%
    \put(0.66457218,0.06353219){\color[rgb]{0.7372549,0,0.2745098}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}$\bv_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/recovr_uvz_3d.pdf}}%
    \put(0.49705782,0.2937311){\color[rgb]{1,0.63921569,0}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}$\bs_1$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/related_work_samplings.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{390.72387215bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35255538)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/related_work_samplings.pdf}}%
    \put(0.13864846,0.11644833){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}\sm{Concept 1}\end{tabular}}}}%
    \put(0.31705569,0.13682714){\color[rgb]{0,0,0}\rotatebox{-42.297321}{\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}\sm{Concept 1}\end{tabular}}}}}%
    \put(0.04701386,0.22569747){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}\sm{Concept 2}\end{tabular}}}}}%
    \put(0.27959006,0.22733531){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}\sm{Concept 2}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/related_work_samplings.pdf}}%
    \put(0.47146909,0.09620841){\color[rgb]{0,0,0}\transparent{0.929088}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}\sm{Train}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/related_work_samplings.pdf}}%
    \put(0.58262595,0.09700957){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}\sm{Test}\end{tabular}}}}%
    \put(0.12106806,0.33502389){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}\sm{\cite{mahajan2025crm}}\end{tabular}}}}%
    \put(0.37589918,0.33502389){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}\sm{\cite{schott2022same_domain}}\end{tabular}}}}%
    \put(0.41905832,0.13558044){\color[rgb]{0,0,0}\rotatebox{28.40289}{\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}\sm{Concept 3}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/related_work_samplings.pdf}}%
    \put(0.02011362,0.07227771){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}\sm{ \textbf{Rule} $R$}\end{tabular}}}}}%
    \put(0.02007838,0.22199995){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}\sm{\textbf{Example} $T \subset \cC$}\end{tabular}}}}}%
    \put(0.14359414,0.05549712){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}\sm{$|T| = 3$}\end{tabular}}}}%
    \put(0.38407434,0.05549712){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}\sm{$|T| = 0.7 |\cC|$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/related_work_samplings.pdf}}%
    \put(0.77875604,0.22733533){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}\sm{Concept 2}\end{tabular}}}}}%
    \put(0.86913517,0.33502389){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}\sm{\cite{uselis2025scaling}}\end{tabular}}}}%
    \put(0.92381209,0.13558038){\color[rgb]{0,0,0}\rotatebox{28.40289}{\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}\sm{Concept 3}\end{tabular}}}}}%
    \put(0.87300978,0.03630199){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}\sm{$|\text{supp}(T_{\cC_{ij}})| = 2$ \\ $(i \in [2], j \in [5])$}\end{tabular}}}}%
    \put(0.62808758,0.12461092){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}\sm{Concept 1}\end{tabular}}}}%
    \put(0.51572836,0.22426776){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}\sm{Concept 2}\end{tabular}}}}}%
    \put(0.81583555,0.14066666){\color[rgb]{0,0,0}\rotatebox{-42.297321}{\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}\sm{Concept 1}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/related_work_samplings.pdf}}%
    \put(0.6208692,0.33359417){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}\sm{\cite{kempf2025clip_when}}\end{tabular}}}}%
    \put(0.62471704,0.0540674){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}\sm{$T \in \{T_\text{CG-low}, T_{\text{CG-high}} \}$}\end{tabular}}}}%
  \end{picture}%
\endgroup%

